$N^*$ Resonances in Lattice QCD from (mostly) Low to (sometimes) High Virtualities

I present a survey of calculations of the excited $N^*$ spectrum in lattice QCD. I then describe recent advances aimed at extracting the momentum-dependent phase shifts from lattice calculations, notably in the meson sector, and the potential for their application to baryons. I conclude with a discussion of calculations of the electromagnetic transition form factors to excited nucleons, including calculations at high $Q^2$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

